A DTLS Abstraction Layer for the Recursive Networking Architecture in RIOT

On the Internet of Things (IoT), devices continuously communicate with each other, with a gateway, or other Internet nodes. Often devices are constrained and use insecure channels for their communication, which exposes them to a selection of attacks that may extract sensitive pieces of information or manipulate dialogues for the purpose of sabotaging. This paper presents a new layer in the RIOT networking architecture to seamlessly integrate secure communication between applications using DTLS. The layer acts as a modular abstraction layer of the different DTLS implementations, enabling swapping of the underlying implementation with just a few lines of code. This paper also introduces credman, a new module to manage credentials used for (D)TLS connections.

==> figs/architecture.tex <==
\begin{tikzpicture}[>=latex]
    \tikzset{
        cell/.style={
            rectangle, rounded corners=5pt, thick, draw,
        }
    }

    \matrix[
        matrix of nodes, nodes in empty cells,
        minimum width=3cm,
        column sep=6pt,
        row sep=6pt,
        minimum height=4ex,
    ] (arch) {
        & \\
        & \\
        & \\
        & \\
    };

    \node[cell, fit=(arch-4-1)(arch-4-1), inner sep=0pt, label=center: sock\_udp] {};
    \node[cell, fit=(arch-3-1)(arch-3-1), inner sep=0pt, label=center: DTLS Libraries] {};
    \node[cell, fit=(arch-4-2)(arch-3-2), inner sep=0pt, label=center: credman] {};
    \node[cell, fit=(arch-2-1)(arch-2-2), inner sep=0pt, label=center: sock\_dtls] {};
    \node[cell, fit=(arch-1-1)(arch-1-1), inner sep=0pt, label=center: Application] {};
    \node[cell, fit=(arch-1-2)(arch-1-2), inner sep=0pt, label=center: Application] {};
\end{tikzpicture}
